Rigorous scaling laws for internally heated convection at infinite Prandtl number

New bounds are proven on the mean vertical convective heat transport, $\overline{\langle wT \rangle}$, for uniform internally heated (IH) convection in the limit of infinite Prandtl number. For fluid in a horizontally-periodic layer between isothermal boundaries, we show that $\overline{\langle wT \rangle} \leq \frac12 - c R^{-2}$, where $R$ is a nondimensional `flux' Rayleigh number quantifying the strength of internal heating and $c = 216$. Then, $\overline{\langle wT \rangle} = 0$ corresponds to vertical heat transport by conduction alone, while $\overline{\langle wT \rangle} > 0$ represents the enhancement of vertical heat transport upwards due to convective motion. If, instead, the lower boundary is a thermal insulator, then we obtain $\overline{\langle wT \rangle} \leq \frac12 - c R^{-4}$, with $c\approx 0.0107$. This result implies that the Nusselt number $Nu$, defined as the ratio of the total-to-conductive heat transport, satisfies $Nu \lesssim R^{4}$. Both bounds are obtained by combining the background method with a minimum principle for the fluid's temperature and with Hardy--Rellich inequalities to exploit the link between the vertical velocity and temperature. In both cases, power-law dependence on $R$ improves the previously best-known bounds, which, although valid at both infinite and finite Prandtl numbers, approach the uniform bound exponentially with $R$.

==> figs/tex/ih1-profiles-v2.tex <==
\begin{tikzpicture}[every node/.style={scale=0.9}, scale=0.75]
	\draw[->,black,thick] (-12.25,0.5) -- (-5,0.5) node [anchor=north] {$z$};
	\draw[->,black,thick] (-12,0.4) -- (-12,3.8) node [anchor=south] {$\bfield(z)$};
	\draw[matlabblue,very thick] (-12,3.3) -- (-11.2,0.5) ;
	\draw[matlabblue,very thick] (-6.3,2) -- (-5.5,0.5);
	\draw [matlabblue,very thick] plot [smooth, tension = 1] coordinates {(-11.2,0.5) (-9.75,1.2) (-7.25,1.5) (-6.3,2)};
	\node[anchor=north] at (-5.5,0.5) {$1$};
	\node[anchor=east] at (-12,3.2) {$1$};
	\node[anchor=north] at (-11.2,0.5) {$\delta$};
	\draw[dashed] (-6.3,0.5) node[anchor=north] {$1-\varepsilon$} -- (-6.3,2);
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\draw[->,black,thick] (-3.25,3.4) -- (4,3.4) node [anchor=west] {$z$};
	\draw[->,black,thick] (-2.5,0.4) -- (-2.5,3.8) node [anchor=south] {$\lm(z)$};
	\draw[colorbar12,very thick] (-2.5,0.5) -- (-1.5,0.5);
	\draw[colorbar12,very thick] (-1.5,3.4) -- (3.6,3.4) ;
	\draw[colorbar12,dotted] (-1.5,3.4) -- (-1.5,0.5) ;
	\node[anchor=south] at (3.6,3.4) {$1$};
	\node[anchor=south] at (-1.5,3.4) {$\delta$};
	\node[anchor=east] at (-2.5,0.5) {$-1/\delta$};
\end{tikzpicture}


==> figs/tex/ih3-profiles-v2.tex <==
\begin{tikzpicture}[every node/.style={scale=0.9}, scale=0.75]
   	\draw[->,black,thick] (-12.25,0.5) -- (-5,0.5) node [anchor=north] {$z$};
	\draw[->,black,thick] (-12,0.4) -- (-12,3.8) node [anchor=south] {$\bfield(z)$};
	\draw[matlabblue,very thick] (-12,2.3) -- (-11.2,0.5) ;
	\draw[matlabblue,very thick] (-6.3,1.8) -- (-5.5,0.5);
	\draw [matlabblue,very thick] plot [smooth, tension = 1] coordinates {(-11.2,0.5) (-9.75,1.2) (-7.25,1.5) (-6.3,1.8)};
	\node[anchor=north] at (-5.5,0.5) {$1$};
	\node[anchor=east] at (-12,2.3) {$\delta$};
	\node[anchor=north] at (-11.2,0.5) {$\delta$};
	\draw[dashed] (-6.3,0.5) node[anchor=north] {$1-\varepsilon$} -- (-6.3,1.8);
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\draw[->,black,thick] (-3.25,3.4) -- (4,3.4) node [anchor=west] {$z$};
	\draw[->,black,thick] (-2.5,0.4) -- (-2.5,3.8) node [anchor=south] {$\lm(z)$};
	\draw[colorbar12,very thick] (-2.5,0.5) -- (-1.5,0.5);
	\draw[colorbar12,very thick] (-1.5,3.4) -- (3.6,3.4) ;
	\draw[colorbar12,dotted] (-1.5,3.4) -- (-1.5,0.5) ;
	\node[anchor=south] at (3.6,3.4) {$1$};
	\node[anchor=south] at (-1.5,3.4) {$\delta$};
	\node[anchor=east] at (-2.5,0.5) {$-1$};
\end{tikzpicture}
